Indexing Multimodal Language Models for Large-scale Image Retrieval

Multimodal Large Language Models (MLLMs) have demonstrated strong cross-modal reasoning capabilities, yet their potential for vision-only tasks remains underexplored. We investigate MLLMs as training-free similarity estimators for instance-level image-to-image retrieval. Our approach prompts the model with paired images and converts next-token probabilities into similarity scores, enabling zero-shot re-ranking within large-scale retrieval pipelines. This design avoids specialized architectures and fine-tuning, leveraging the rich visual discrimination learned during multimodal pre-training. We address scalability by combining MLLMs with memory-efficient indexing and top-$k$ candidate re-ranking. Experiments across diverse benchmarks show that MLLMs outperform task-specific re-rankers outside their native domains and exhibit superior robustness to clutter, occlusion, and small objects. Despite strong results, we identify failure modes under severe appearance changes, highlighting opportunities for future research. Our findings position MLLMs as a promising alternative for open-world large-scale image retrieval.

==> fig/clutter_ilias.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.61\linewidth,
    height=0.48\linewidth,
    bar width=4pt, 
    xlabel={number of segments},
    ymin=5, ymax=76,
    ytick={25,50,75}, 
    ytick distance=5, 
    ybar=1,
    enlarge y limits={upper, value=0.05},
    xtick=data,
    symbolic x coords={  
        $>$53,
        33--53,
        18--33,
        $<$18,
    },
    ylabel style={yshift=-5pt},
    xlabel style={yshift=1pt},
    xtick distance = 1,
    xticklabel style={
        font=\scriptsize,
        yshift=2pt,
        },
    yticklabel style={
        font=\scriptsize,
        xshift=2pt,
        },
    enlarge x limits=0.15, 
    nodes near coords,
    every node near coord/.append style={
        scale=.5, 
        anchor=south west, 
        xshift=-2.5pt,
        yshift=-4pt,
        color=black,
        rotate=45,
        font=\scriptsize, 
        /pgf/number format/.cd, 
        fixed zerofill, 
        precision=1,
    },
    legend style={
        at={(0.0,1.2)}, 
        anchor=north west, 
        legend columns=-1,  
        /tikz/every even column/.append style={column sep=0.2cm}, 
        font=\footnotesize,
        inner sep=1pt,  
        outer sep=1pt 
    },
    legend cell align={left}, 
    ymajorgrids=true,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
]


\pgfplotstableread[col sep=comma]{data/performance_per_clutter.csv}\loadeddata


\addplot+[ybar, color=black, fill=qwencol] table[x=domain,y=qwen] {\loadeddata};
\addplot+[ybar, color=black, fill=indexcol] table[x=domain,y=qwenc] {\loadeddata};
\addplot+[ybar, color=black, fill=amescol] table[x=domain,y=ames] {\loadeddata};
\addplot+[ybar, color=black, fill=pecol] table[x=domain,y=pe] {\loadeddata};


\end{axis}

\end{tikzpicture}

==> fig/map_vs_mem.tex <==
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}
\begin{axis}[%
  width=1\linewidth,
  height=0.35\linewidth,
  ylabel={mAP@1k},
  xlabel={memory (KB)},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
  xlabel style={yshift=5pt},
  ylabel style={yshift=-4pt},
  xmode=log,
  ymax=64,
  xmin=1.5,
  xmax=16000,
  legend columns=6, 
  legend style={
    anchor=south west, 
    at={(0.02,0.85)}, 
    cells={anchor=west}, 
    font =\small, 
    fill opacity=1, 
    inner sep=2pt
    },
  ]
  
        \addlegendimage{color=pecol, normmark}
        \addlegendentry{Global}
        
        \addlegendimage{pqmark, color=indexcol}
        \addlegendentry{PQ}
        \addlegendimage{clustmark, color=indexcol}
        \addlegendentry{Cluster}
        \addlegendimage{prunmark, color=indexcol}
        \addlegendentry{Pruning}
        \addlegendimage{samplemark, color=indexcol}
        \addlegendentry{Sampling}
        \addlegendimage{poolmark, color=indexcol}
        \addlegendentry{Pooling}
        
        \addlegendimage{color=amescol, normmark} 
        \addlegendentry{AMES}
        \addlegendimage{color=qwencol, normmark} 
        \addlegendentry{Qwen}
        \addlegendimage{color=lamracol, normmark} 
        \addlegendentry{LamRA}
        \addlegendimage{color=intercol, normmark} 
        \addlegendentry{InternVL}
        \addlegendimage{color=qwenthreecol, normmark} 
        \addlegendentry{Qwen3}
        \addlegendimage{color=qwenrerankcol, normmark} 
        \addlegendentry{Qwen3R}

        
        % PE        
        \addplot[color=pecol, normmark] coordinates {
                                (2, 33.40) % 100
        };

        % AMES
        \addplot[color=amescol, normmark] coordinates {
                                (152.0, 41.61) % 600
                                (102.0, 41.93) % 400
                                (52.0,  41.94) % 200
                                (27.0,  40.80) % 100
                                (14.5,  40.28) % 50
        };

        % Qwen
        \addplot[color=qwencol, normmark] coordinates {
                                (10166.0, 55.40) % 1008
                                (6806.0, 55.64) % 1008
                                (3829.3, 54.37) % 756
                                (2102.0, 53.15) % 560
                                (1031.0, 48.43) % 392
                                (527.0,  42.58) % 280
        };

        % LamRA
        \addplot[color=lamracol, normmark] coordinates {
                                (3829.3, 47.3204) % 100
                                (3829.3, 53.3) % 100
        };

        % InternVL
        \addplot[color=intercol, normmark] coordinates {
                                (9968, 55.85) % 100
        };

        % Qwen3
        \addplot[color=qwenthreecol, normmark] coordinates {
                                (1946.0, 56.72) % 576
        };

        % Qwen3R
        \addplot[color=qwenrerankcol, normmark] coordinates {
                                (1946.0, 60.22) % 576
                                (1946.0, 62.05) % 576
        };
        
        % PQ
        \addplot[color=indexcol, pqmark] coordinates {
                                (264.5,  53.04) % PQ4
                                (133.3,	 52.36) % PQ8
                                (67.6,   50.90) % PQ16
                                (34.8,   48.69) % PQ32
                                (18.4,   45.71) % PQ64
                                (10.2,   38.77) % PQ128
        };

        % Clustering
        \addplot[color=indexcol, clustmark] coordinates {
                                (1052.3, 51.54) % 150
                                (492.3, 47.90) % 70
        };

        % Pruning
        \addplot[color=indexcol, prunmark] coordinates {
                                (492.3, 47.80) % 70
                                (1052.3, 52.11) % 150
        };

        % Sampling
        \addplot[color=indexcol, samplemark] coordinates {
                                (527.3, 45.86) % 75
        };

        % Pooling
        \addplot[color=indexcol, poolmark] coordinates {
                                (527.3, 44.79) % 75
        };

        \node [above] at (axis cs:  250.5,53.8) {\footnotesize \textcolor{indexcol}{PQ$_{4}$}};
        \node [above] at (axis cs:  120.,52.9) {\footnotesize \textcolor{indexcol}{PQ$_{8}$}};
        \node [above] at (axis cs:  60.0,51.4) {\footnotesize \textcolor{indexcol}{PQ$_{16}$}};
        \node [above] at (axis cs:  32.0, 49.4) {\footnotesize \textcolor{indexcol}{PQ$_{32}$}};
        \node [above] at (axis cs:  16,46.3) {\footnotesize \textcolor{indexcol}{PQ$_{64}$}};
        \node [above] at (axis cs:  8.7,39.3) {\footnotesize \textcolor{indexcol}{PQ$_{128}$}};
        
        \node [above] at (axis cs:  830., 50.2) {\footnotesize \textcolor{indexcol}{150}};
        \node [above] at (axis cs:  430., 43.) {\footnotesize \textcolor{indexcol}{75}};
        \node [above] at (axis cs:  400., 47.) {\footnotesize \textcolor{indexcol}{70}};
        
        \node [above] at (axis cs:  600., 38.1) {\footnotesize \textcolor{qwencol}{280px}};
        \node [above] at (axis cs:  1150., 43.9) {\footnotesize \textcolor{qwencol}{392px}};
        \node [above] at (axis cs:  2500., 48.7) {\footnotesize \textcolor{qwencol}{560px}};
        \node [above] at (axis cs:  4600., 48.5) (T) {\footnotesize\textcolor{lamracol}{756px}};
        \begin{scope}    
            \clip (T.north west) -- (T.south east) -- (T.north east) -- cycle;
            \node at (T) {\footnotesize\color{qwencol} 756px};
        \end{scope}
        \node [above] at (axis cs:  7000., 51.3) {\footnotesize \textcolor{qwencol}{1008px}};
        \node [above] at (axis cs:  12500., 51.0) {\footnotesize \textcolor{qwencol}{1232px}};
        
        \node [above] at (axis cs:  12000., 55.8) {\footnotesize \textcolor{intercol}{560px}};
        \node [above] at (axis cs:  2., 33.7) {\footnotesize \textcolor{pecol}{518px}};
        
        \node [above] at (axis cs:  2600., 56.3) (T) {\footnotesize\textcolor{qwenthreecol}{576px}};
        \begin{scope}    
            \clip (T.north west) -- (T.south east) -- (T.north east) -- cycle;
            \node at (T) {\footnotesize\color{qwenrerankcol} 576px};
        \end{scope}
        
        \node [below] at (axis cs:  152., 41.01) {\footnotesize \textcolor{amescol}{600}};
        \node [below] at (axis cs:  102., 41.33) {\footnotesize \textcolor{amescol}{400}};
        \node [below] at (axis cs:  52., 41.34) {\footnotesize \textcolor{amescol}{200}};
        \node [below] at (axis cs:  27., 40.2) {\footnotesize \textcolor{amescol}{100}};
        \node [below] at (axis cs:  14.5, 39.68) {\footnotesize \textcolor{amescol}{50}};

    \end{axis}
\end{tikzpicture}


==> fig/pairwise.tex <==
\begin{tabular}{@{\zsp}c@{\zsp}c@{\zsp}}

\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        width=0.57\linewidth,
        height=0.57\linewidth,
        xmin=-1,
        xmax=101,
        ymin=-1,
        ymax=101,
        title={\footnotesize Qwen \vs PE},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 80, 100},
        title style = {yshift = -4pt},
        xlabel = {Qwen},
        ylabel = {PE},
        xlabel style={yshift=2pt},
        ylabel style={yshift=-3pt},
        yticklabel style={font=\scriptsize},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north,font=\scriptsize},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\scriptsize, fill opacity=0.7, row sep=-1pt},
    ]
    \addplot[only marks, mark=*, opacity=0.7, mark size=0.7, color=appleblue] 
    table[x=qwen, y=global] {./data/pairwise.csv};
    \end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        width=0.57\linewidth,
        height=0.57\linewidth,
        xmin=-1,
        xmax=101,
        ymin=-1,
        ymax=101,
        title={\footnotesize Qwen \vs AMES},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 80, 100},
        title style = {yshift = -4pt},
        xlabel = {Qwen},
        ylabel = {AMES},
        xlabel style={yshift=0.3pt},
        ylabel style={yshift=-3pt},
        yticklabel style={font=\scriptsize},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north,font=\scriptsize},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\scriptsize, fill opacity=0.7, row sep=-1pt},
    ]
    \addplot[only marks, mark=*, opacity=0.7, mark size=0.7, color=appleblue] 
    table[x=qwen, y=ames] {./data/pairwise.csv};
    \end{axis}
\end{tikzpicture}

\vspace{-5pt}
\\

\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        width=0.57\linewidth,
        height=0.57\linewidth,
        xmin=-1,
        xmax=101,
        ymin=-1,
        ymax=101,
        title={\footnotesize Qwen \vs Qwen-C},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 80, 100},
        title style = {yshift = -4pt},
        xlabel = {Qwen},
        ylabel = {Qwen-C},
        xlabel style={yshift=2pt},
        ylabel style={yshift=-3pt},
        yticklabel style={font=\scriptsize},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north,font=\scriptsize},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\scriptsize, fill opacity=0.7, row sep=-1pt},
    ]
    \addplot[only marks, mark=*, opacity=0.7, mark size=0.7, color=appleblue] 
    table[x=qwen, y=ames] {./data/pairwise.csv};
    \end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        width=0.57\linewidth,
        height=0.57\linewidth,
        xmin=-1,
        xmax=101,
        ymin=-1,
        ymax=101,
        title={\footnotesize Qwen \vs LamRA},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 80, 100},
        title style = {yshift = -4pt},
        xlabel = {Qwen},
        ylabel = {LamRA},
        xlabel style={yshift=0.3pt},
        ylabel style={yshift=-3pt},
        yticklabel style={font=\scriptsize},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north,font=\scriptsize},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\scriptsize, fill opacity=0.7, row sep=-1pt},
    ]
    \addplot[only marks, mark=*, opacity=0.7, mark size=0.7, color=appleblue] 
    table[x=qwen, y=lamra] {./data/pairwise.csv};
    \end{axis}
\end{tikzpicture}

\end{tabular}

==> fig/performance_per_domain.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1\linewidth,
    height=0.3\linewidth,
    bar width=6pt, 
    ylabel={mAP@1k},
    ymin=23, ymax=67,
    ytick={10,20,30,40,50,60}, 
    ytick distance=5, 
    ybar=2,
    enlarge y limits={upper, value=0.05},
    xtick=data,
    symbolic x coords={  
        product,
        media,
        toy,
        technology,
        fashion,
        art,
        household,
        landmark,
    },
    ylabel style={yshift=-2pt},
    xtick distance = 0.4,
    xticklabel style={
        font=\footnotesize},
    enlarge x limits=0.05, 
    nodes near coords,
    every node near coord/.append style={
        scale=0.56, 
        color=black,        
        font=\scriptsize, 
        /pgf/number format/.cd, 
        fixed zerofill, 
        precision=1,
    },
    legend style={
        at={(0.5,0.97)}, 
        anchor=north, 
        legend columns=-1,  
        /tikz/every even column/.append style={column sep=0.2cm}, 
        font=\footnotesize,
        inner sep=1pt,  
        outer sep=1pt 
    },
    legend cell align={left}, 
    ymajorgrids=true,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
]

\pgfplotstableread[col sep=comma]{data/performance_per_domain.csv}\loadeddata


\addplot+[ybar, color=black, fill=qwencol] table[x=domain,y=qwen] {\loadeddata};
\addplot+[ybar, color=black, fill=lamracol] table[x=domain,y=lamra] {\loadeddata};
\addplot+[ybar, color=black, fill=indexcol] table[x=domain,y=qwenc] {\loadeddata};
\addplot+[ybar, color=black, fill=amescol] table[x=domain,y=ames] {\loadeddata};
\addplot+[ybar, color=black, fill=pecol] table[x=domain,y=pe] {\loadeddata};

\legend{Qwen, LamRA, Qwen-C, AMES, PE}
\end{axis}
\end{tikzpicture}

==> fig/performance_per_subdomain.tex <==

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\newcommand{\addFilling}[4]{
    \addplot [
        fill=gray, fill opacity=0.1, draw=none,
    ] coordinates {
        ({#1}, 100)
        ({#2}, 100)
        ({#2}, -1)
        ({#1}, -1)
    } -- cycle;
}

\begin{tikzpicture}
\begin{axis}[
    width=1.05\linewidth,
    height=0.282\linewidth,
    ymin=15, ymax=100,
    ytick={10,30,50,70,90}, 
    ylabel={mAP@1k},
    ylabel style={yshift=-5pt},
    yticklabel style={font=\scriptsize,xshift=2pt},
    xtick=data,
    xticklabel style={rotate=45, anchor=east, font=\scriptsize, yshift=-2pt, xshift=2pt, name=xlabel\ticknum},
    symbolic x coords=\xcoords,
    symbolic x coords={
        art       - paper model   (22),
        art       - sculpture     (59),
        art       - digital       (11),
        art       - craft         (10),
        art       - painting      (58),
        art       - textile       (8),
        test,
        landmark  - architecture  (32),
        landmark  - sign          (20),
        landmark  - public art    (110),
        test,
        toy       - boardgame     (10),
        toy       - action figure (38),
        toy       - trading       (29),
        toy       - other         (13),
        toy       - stuffed       (36),
        toy       - sport         (6),
        toy       - playset       (15),
        toy       - vehicle       (8),
        test,
        fashion   - other         (2),
        fashion   - outwear       (38),
        fashion   - accessory     (46),
        fashion   - tattoo        (9),
        fashion   - footwear      (14),
        fashion   - jewelry       (34),
        test,
        household - textile       (5),
        household - decor         (19),
        household - accessory     (14),
        household - light         (13),
        household - container     (18),
        household - other         (5),
        household - tableware     (25),
        test,
        technology- other         (3),
        technology- gaming        (8),
        technology- appliances    (21),
        technology- automation    (30),
        technology- multimedia    (18),
        technology- gadget        (7),
        technology- peripheral    (10),
        test,
        media     - stamp         (12),
        media     - other         (4),
        media     - book          (48),
        media     - sticker       (22),
        media     - recording     (7),
        test,
        product   - hygiene       (10),
        product   - writing tool  (10),
        product   - perfume       (8),
        product   - food          (21),
        product   - drink         (31),
        product   - other         (3),
    },
    xticklabels={
         paper model,
         digital,
         craft,
         painting,
         sculpture,
         textile,
         architecture,
         public art,
         sign,
         stuffed,
         playset,
         action ,
         boardgame,
         other,
         trading,
         vehicle,
         sport,
         footwear,
         outwear,
         tattoo,
         other,
         accessory,
         jewelry,
         light,
         container,
         accessory,
         decor,
         textile,
         other,
         tableware,
         appliances,
         automation,
         multimedia,
         other,
         gadget,
         gaming,
         peripheral,
         other,
         book,
         recording,
         stamp,
         sticker,
         perfume,
         writing tool,
         other,
         hygiene,
         food,
         drink,
    },
    grid=major,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    enlarge x limits={abs=0.2cm},
    legend style={
        at={(0.5,0.805)}, 
        anchor=south, 
        legend columns=-1,  
        /tikz/every even column/.append style={column sep=0.2cm}, 
        font=\footnotesize,
        inner sep=1pt,  
        outer sep=1pt 
    },
    legend cell align={left},
    name=dist,
]

\pgfplotstableread[col sep=comma]{data/performance_per_subdomain.csv}\loadeddata

\addplot+[
    only marks, 
    mark=*, 
    color=qwencol, 
    mark options={fill=qwencol, draw=black}, 
] table [
    x=subdomain, 
    y=qwen,
    col sep=comma
] {\loadeddata};
\addlegendentry{Qwen}

\addplot+[
    only marks, 
    mark=*, 
    color=lamracol, 
    mark options={fill=lamracol, draw=black}, 
] table [
    x=subdomain, 
    y=lamra,
    col sep=comma
] {\loadeddata};
\addlegendentry{LamRA}

\addplot+[
    only marks, 
    mark=*, 
    color=indexcol, 
    mark options={fill=indexcol, draw=black}, 
] table [
    x=subdomain, 
    y=qwenc,
    col sep=comma
] {\loadeddata};
\addlegendentry{Qwen-C}

\addplot+[
    only marks, 
    mark=*, 
    color=amescol, 
    mark options={fill=amescol, draw=black}, 
] table [
    x=subdomain, 
    y=ames,
    col sep=comma
] {\loadeddata};
\addlegendentry{AMES}

\addplot+[
    only marks, 
    mark=*, 
    color=pecol,
    mark options={fill=pecol, draw=black},
] table [
    x=subdomain, 
    y=global,
    col sep=comma
] {\loadeddata};
\addlegendentry{PE}

\addplot [
    fill=gray, fill opacity=0.1,draw=none,
] coordinates {
    ({art       - paper model (22)}, 100)
    ({art         - textile      (8)}, 100)
    ({art         - textile      (8)}, -1)
    ({art       - paper model   (22)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1,  draw=none,
] coordinates {
    ({landmark    - architecture (32)}, 100)
    ({landmark    - public art    (110)}, 100)
    ({landmark    - public art    (110)}, -1)
    ({landmark    - architecture (32)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.15,draw=none,
] coordinates {
    ({toy       - boardgame     (10)}, 100)
    ({toy       - vehicle       (8)}, 100)
    ({toy       - vehicle       (8)}, -1)
    ({toy       - boardgame     (10)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1, draw=none,
] coordinates {
    ({fashion   - other         (2)}, 100)
    ({fashion     - jewelry      (34)}, 100)
    ({fashion     - jewelry      (34)}, -1)
    ({fashion   - other         (2)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1,draw=none,
] coordinates {
    ({household - textile       (5)}, 100)
    ({household - tableware         (25)}, 100)
    ({household - tableware         (25)}, -1)
    ({household - textile       (5)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1,draw=none,
] coordinates {
    ({technology- other         (3)}, 100)
    ({technology- peripheral        (10)}, 100)
    ({technology- peripheral        (10)}, -1)
    ({technology- other         (3)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1,draw=none,
] coordinates {
    ({media     - stamp         (12)}, 100)
    ({media     - recording     (7)}, 100)
    ({media     - recording     (7)}, -1)
    ({media     - stamp         (12)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1,draw=none,
] coordinates {
    ({product   - hygiene       (10)}, 100)
    ({product   - other         (3)}, 100)
    ({product   - other         (3)}, -1)
    ({product   - hygiene       (10)}, -1)
} -- cycle;

\end{axis}

\foreach \X/\value in {0.96/art, 2.64/landmark, 4.60/toys, 7.02/fashion, 9.30/household, 11.72/technology,  13.83/media,  15.8/product} {
    \node[anchor=north, font=\footnotesize] at (\X,3.70cm) {\scalebox{1.}{\value}};
}
\end{tikzpicture}

==> fig/qwen3.tex <==
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}
\begin{axis}[%
  width=1.03\linewidth,
  height=0.75\linewidth,
  ylabel={mAP@1k},
  xlabel={memory (KB)},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
  xlabel style={yshift=0pt},
  ylabel style={yshift=-2pt},
  xmode=log,
  ymin=50,
  ymax=67,
  xmin=8,
  xmax=70000,
  legend columns=4, 
  legend style={
    anchor=south, 
    at={(0.5,0.93)}, 
    cells={anchor=west}, 
    font=\small, 
    fill opacity=1, 
    inner sep=2pt
    },
  ]

        \addlegendimage{color=qwenthreecol, normmark} 
        \addlegendentry{Qwen3}
        \addlegendimage{color=qwencol, normmark} 
        \addlegendentry{Qwen3R}
        \addlegendimage{color=qwenthreecol, pqmark} 
        \addlegendentry{Qwen3-C}
        \addlegendimage{color=qwencol, pqmark} 
        \addlegendentry{Qwen3R-C}
        
        % Qwen3
        \addplot[color=qwenthreecol, normmark] coordinates {
                                (24578.0, 59.87) % 2048
                                (13826.0, 59.71) % 1536
                                (6146.0, 58.97) % 1024
                                (3458.0, 58.07) % 768
                                (1946.0, 56.72) % 576
                                (866.0,  53.18) % 384
        };

        % Qwen3-R
        \addplot[color=qwencol, normmark] coordinates {
                                (24578.0, 63.68) % 2048
                                (13826.0, 63.66) % 1536
                                (6146.0, 63.44) % 1024
                                (3458.0, 63.15) % 768
                                (1946.0, 62.05) % 576
                                (866.0,  59.07) % 384
        };
        
        % Qwen3-C
        \addplot[color=qwenthreecol, pqmark] coordinates {
                                (231.7, 56.70) % PQ4
                                (116.8, 56.49) % PQ8
                                (59.4,  55.59) % PQ16
                                (30.7,  54.30) % PQ32
                                (16.4,  52.69) % PQ64
        };

        % Qwen3-RC
        \addplot[color=qwencol, pqmark] coordinates {
                                (231.7, 62.04) % PQ4
                                (116.8, 61.88) % PQ8
                                (59.4,  61.17) % PQ16
                                (30.7,  59.59) % PQ32
                                (16.4,  56.05) % PQ64
        };

        % Red / green mixed PQ labels
        \node [above] at (axis cs:231.7,58.5) (RGa) {\footnotesize \textcolor{qwenthreecol}{PQ$_{4}$}};
        \begin{scope}
            \clip (RGa.north west) -- (RGa.south east) -- (RGa.north east) -- cycle;
            \node at (RGa) {\footnotesize\color{qwencol}{PQ$_{4}$}};
        \end{scope}

        \node [above] at (axis cs:116.8,58.2) (RGb) {\footnotesize \textcolor{qwenthreecol}{PQ$_{8}$}};
        \begin{scope}
            \clip (RGb.north west) -- (RGb.south east) -- (RGb.north east) -- cycle;
            \node at (RGb) {\footnotesize\color{qwencol}{PQ$_{8}$}};
        \end{scope}

        \node [above] at (axis cs:59.4,57.4) (RGc) {\footnotesize \textcolor{qwenthreecol}{PQ$_{16}$}};
        \begin{scope}
            \clip (RGc.north west) -- (RGc.south east) -- (RGc.north east) -- cycle;
            \node at (RGc) {\footnotesize\color{qwencol}{PQ$_{16}$}};
        \end{scope}

        \node [above] at (axis cs:30.7,56.0) (RGd) {\footnotesize \textcolor{qwenthreecol}{PQ$_{32}$}};
        \begin{scope}
            \clip (RGd.north west) -- (RGd.south east) -- (RGd.north east) -- cycle;
            \node at (RGd) {\footnotesize\color{qwencol}{PQ$_{32}$}};
        \end{scope}

        \node [above] at (axis cs:16.4,53.5) (RGe) {\footnotesize \textcolor{qwenthreecol}{PQ$_{64}$}};
        \begin{scope}
            \clip (RGe.north west) -- (RGe.south east) -- (RGe.north east) -- cycle;
            \node at (RGe) {\footnotesize\color{qwencol}{PQ$_{64}$}};
        \end{scope}
        

        % Qwen3 labels (orange/green split color)
        \node [above] at (axis cs:40000,61.0) (QTa) {\footnotesize \textcolor{qwenthreecol}{2048px}};
        \begin{scope}
            \clip (QTa.north west) -- (QTa.south east) -- (QTa.north east) -- cycle;
            \node at (QTa) {\footnotesize\color{qwencol}{2048px}};
        \end{scope}
        
        \node [above] at (axis cs:13200,61.0) (QTa) {\footnotesize \textcolor{qwenthreecol}{1536px}};
        \begin{scope}
            \clip (QTa.north west) -- (QTa.south east) -- (QTa.north east) -- cycle;
            \node at (QTa) {\footnotesize\color{qwencol}{1536px}};
        \end{scope}
        
        \node [above] at (axis cs:6050.0,60.2) (QTa) {\footnotesize \textcolor{qwenthreecol}{1024px}};
        \begin{scope}
            \clip (QTa.north west) -- (QTa.south east) -- (QTa.north east) -- cycle;
            \node at (QTa) {\footnotesize\color{qwencol}{1024px}};
        \end{scope}

        \node [above] at (axis cs:3058.0,59.5) (QTb) {\footnotesize \textcolor{qwenthreecol}{768px}};
        \begin{scope}
            \clip (QTb.north west) -- (QTb.south east) -- (QTb.north east) -- cycle;
            \node at (QTb) {\footnotesize\color{qwencol}{768px}};
        \end{scope}

        \node [above] at (axis cs:1839.0,58.5) (QTc) {\footnotesize \textcolor{qwenthreecol}{576px}};
        \begin{scope}
            \clip (QTc.north west) -- (QTc.south east) -- (QTc.north east) -- cycle;
            \node at (QTc) {\footnotesize\color{qwencol}{576px}};
        \end{scope}

        \node [above] at (axis cs:866.0,55.0) (QTd) {\footnotesize \textcolor{qwenthreecol}{384px}};
        \begin{scope}
            \clip (QTd.north west) -- (QTd.south east) -- (QTd.north east) -- cycle;
            \node at (QTd) {\footnotesize\color{qwencol}{384px}};
        \end{scope}

    \end{axis}
\end{tikzpicture}

==> fig/res_pq.tex <==
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}
\begin{axis}[%
  width=1.03\linewidth,
  height=0.75\linewidth,
  ylabel={mAP@1k},
  xlabel={memory (KB)},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
  xlabel style={yshift=0pt},
  ylabel style={yshift=-2pt},
  xmode=log,
  ymax=59,
  legend columns=4, 
  legend style={
    anchor=south, 
    at={(0.5,0.93)}, 
    cells={anchor=west}, 
    font =\small, 
    fill opacity=1, 
    inner sep=2pt
    },
  ]

        \addlegendimage{color=applemustard, pqline} 
        \addlegendentry{392px}
        \addlegendimage{color=appleteal, pqline} 
        \addlegendentry{560px}
        \addlegendimage{color=applepurple, pqline} 
        \addlegendentry{756px}
        \addlegendimage{color=applered, pqline} 
        \addlegendentry{1008px}
        
        % 392 PQ
        \addplot[color=applemustard, pqline] coordinates {
                                (515.5,	48.43) % PQ4
                                (130.6,	48.43) % PQ4
                                (66.3,	48.11) % PQ8
                                (34.2,	46.78) % PQ16
                                (18.1,	45.12) % PQ32
                                (10.0,	41.62) % PQ64
                                (6.0,	34.9)  % PQ64
        };
        
        % 560 PQ
        \addplot[color=appleteal, pqline] coordinates {
                                (1052.0, 53.16) % PQ1
                                (264.5,  53.04) % PQ4
                                (133.3,	 52.36) % PQ8
                                (67.6,   50.90) % PQ16
                                (34.8,   48.69) % PQ32
                                (18.4,   45.71) % PQ64
                                (10.2,   38.77) % PQ128
        };
        
        % 756 PQ
        \addplot[color=applepurple, pqline] coordinates {
                                (1914., 54.2)  % PQ1
                                (480.4,	54.2)  % PQ4
                                (241.2,	53.62) % PQ8
                                (121.6,	52.21) % PQ16
                                (61.8,	50.35) % PQ32
                                (31.9,  47.15) % PQ64
                                (17.0,	39.3)  % PQ128                                
        };

        % 1008 PQ
        \addplot[color=applered, pqline] coordinates {
                                (3403,	55.5)  % PQ1
                                (852.5,	55.2)  % PQ4
                                (427.3,	55.0)  % PQ8
                                (214.6,	53.43) % PQ16
                                (108.3,	51.87) % PQ32
                                (55.2,	48.73) % PQ64
                                (28.6,	38.9)  % PQ128
        };

    \end{axis}
\end{tikzpicture}


==> fig/robustness.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{tabular}{c@{\zsp}c@{\zsp}c@{\zsp}c@{\zsp}c@{\zsp}c@{\zsp}}
    \rotatebox{90}{%
      \begin{minipage}{3.2cm}
        \centering
        similarity
      \end{minipage}
    }
    &
    \begin{tikzpicture}
        \begin{axis}[
            width=0.23\linewidth,
            height=0.23\linewidth,
            title=contrast,
            title style={anchor=north, yshift=7pt},
            ymin=0., ymax=1.,
            xmin=0.04, xmax=25.,
            xlabel style={yshift=3pt},
            ylabel style={yshift=-4pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
            xmode=log,
            extra x tick labels={},
            xtick={0.1, 1., 10.},
            xticklabels={0.1, 1., 10.},
            legend columns=1,
            legend style={
                at={(0.03,0.03)}, 
                anchor=south west, 
                /tikz/every even column/.append style={row sep=-1pt}, 
                font=\scriptsize,
                opacity=0.8
            },
        ]
    
        \pgfplotstableread[col sep=comma]{data/robustness/contrast.csv}\loadeddata
        
        \addplot+[color=pecol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=PE] {\loadeddata};
        \addplot+[color=qwencol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Qwen] {\loadeddata};
        \addplot+[color=amescol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Ames] {\loadeddata};
        
        \addplot+[color=pecol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (0.01, 0.5634683847427369)
                                        (300, 0.5634683847427369)};
        \addplot+[color=qwencol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (0.01, 0.4925911074876785)
                                        (300, 0.4925911074876785)};
        \addplot+[color=amescol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (0.01, 0.6870274311304092)
                                        (300, 0.6870274311304092)};
        \legend{PE, Qwen, AMES}
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            width=0.23\linewidth,
            height=0.23\linewidth,
            title=brightness,
            title style={anchor=north, yshift=8pt},
            ymin=0.0, ymax=1.,
            xmin=0.04, xmax=25.,
            xlabel style={yshift=3pt},
            ylabel style={yshift=-4pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
            xmode=log,
            extra x tick labels={0., 1., 10.},
            xtick={0.1, 1., 10.},
            xticklabels={0.1, 1., 10.},
            legend columns=2,
            legend style={
                anchor=north east, 
                at={(1.05,1.13)}, 
                cells={anchor=west}, 
                font =\scriptsize, 
                fill opacity=1pt, 
                inner sep=1pt
                },
        ]
    
        \pgfplotstableread[col sep=comma]{data/robustness/brightness.csv}\loadeddata
        
        \addplot+[color=pecol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=PE] {\loadeddata};
        \addplot+[color=qwencol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Qwen] {\loadeddata};
        \addplot+[color=amescol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Ames] {\loadeddata};
        
        \addplot+[color=pecol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (0.01, 0.5634683847427369)
                                        (300, 0.5634683847427369)};
        \addplot+[color=qwencol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (0.01, 0.4925911074876785)
                                        (300, 0.4925911074876785)};
        \addplot+[color=amescol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (0.01, 0.6870274311304092)
                                        (300, 0.6870274311304092)};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            width=0.23\linewidth,
            height=0.23\linewidth,
            title=rotation,
            title style={anchor=north, yshift=8pt},
            ymin=0., ymax=1.,
            xmin=-15, xmax=195.,
            xlabel style={yshift=3pt},
            ylabel style={yshift=-4pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
            extra x tick labels={},
            xtick={0., 90., 180.},
            xticklabels={0., 90., 180.},
            legend columns=2,
            legend style={
                anchor=north east, 
                at={(1.05,1.13)}, 
                cells={anchor=west}, 
                font =\scriptsize, 
                fill opacity=1pt, 
                inner sep=1pt
                },
        ]
    
        \pgfplotstableread[col sep=comma]{data/robustness/rotation.csv}\loadeddata
        
        \addplot+[color=pecol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=PE] {\loadeddata};
        \addplot+[color=qwencol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Qwen] {\loadeddata};
        \addplot+[color=amescol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Ames] {\loadeddata};
        
        \addplot+[color=pecol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.5634683847427369)
                                        (300, 0.5634683847427369)};
        \addplot+[color=qwencol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.4925911074876785)
                                        (300, 0.4925911074876785)};
        \addplot+[color=amescol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.6870274311304092)
                                        (300, 0.6870274311304092)};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            width=0.23\linewidth,
            height=0.23\linewidth,
            title=downscale,
            title style={anchor=north, yshift=8pt},
            ymin=0.0, ymax=1.,
            xmin=1.0, xmax=21.53,
            xlabel style={yshift=3pt},
            ylabel style={yshift=-4pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
            extra x tick labels={},
            legend columns=2,
            legend style={
                anchor=north east, 
                at={(1.05,1.13)}, 
                cells={anchor=west}, 
                font =\scriptsize, 
                fill opacity=1pt, 
                inner sep=1pt
                },
        ]
    
        \pgfplotstableread[col sep=comma]{data/robustness/scale.csv}\loadeddata
        
        \addplot+[color=pecol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=PE] {\loadeddata};
        \addplot+[color=qwencol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Qwen] {\loadeddata};
        \addplot+[color=amescol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Ames] {\loadeddata};
        
        \addplot+[color=pecol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-1, 0.5634683847427369)
                                        (23, 0.5634683847427369)};
        \addplot+[color=qwencol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-1, 0.4925911074876785)
                                        (23, 0.4925911074876785)};
        \addplot+[color=amescol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-1, 0.6870274311304092)
                                        (23, 0.6870274311304092)};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            width=0.23\linewidth,
            height=0.23\linewidth,
            title=scale-bg,
            title style={anchor=north, yshift=8pt},
            ymin=0.0, ymax=1.,
            xmin=-0.1, xmax=1.1,
            xlabel style={yshift=3pt},
            ylabel style={yshift=-4pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
            extra x tick labels={},
            legend columns=2,
            legend style={
                anchor=north east, 
                at={(1.05,1.13)}, 
                cells={anchor=west}, 
                font =\scriptsize, 
                fill opacity=1pt, 
                inner sep=1pt
                },
        ]
    
        \pgfplotstableread[col sep=comma]{data/robustness/scale-bg.csv}\loadeddata
        
        \addplot+[color=pecol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=PE] {\loadeddata};
        \addplot+[color=qwencol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Qwen] {\loadeddata};
        \addplot+[color=amescol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Ames] {\loadeddata};
        
        \addplot+[color=pecol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-10, 0.5634683847427369)
                                        (10, 0.5634683847427369)};
        \addplot+[color=qwencol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-10, 0.4925911074876785)
                                        (10, 0.4925911074876785)};
        \addplot+[color=amescol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-10, 0.6870274311304092)
                                        (10, 0.6870274311304092)};
        \end{axis}
    \end{tikzpicture}
    \vspace{-7pt}
    \\
    \rotatebox{90}{%
      \begin{minipage}{3.2cm}
        \centering
        similarity
      \end{minipage}
    }
    &
    \begin{tikzpicture}
        \begin{axis}[
            width=0.23\linewidth,
            height=0.23\linewidth,
            title=blur,
            title style={anchor=north, yshift=8pt},
            ymin=0., ymax=1.,
            xmin=-1, xmax=16.,
            xlabel style={yshift=3pt},
            ylabel style={yshift=-4pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
            extra x tick labels={},
            legend columns=2,
            legend style={
                anchor=north east, 
                at={(1.05,1.13)}, 
                cells={anchor=west}, 
                font =\scriptsize, 
                fill opacity=1pt, 
                inner sep=1pt
                },
        ]
        
        \pgfplotstableread[col sep=comma]{data/robustness/blur.csv}\loadeddata
        
        \addplot+[color=pecol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=PE] {\loadeddata};
        \addplot+[color=qwencol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Qwen] {\loadeddata};
        \addplot+[color=amescol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Ames] {\loadeddata};
        
        \addplot+[color=pecol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.5634683847427369)
                                        (300, 0.5634683847427369)};
        \addplot+[color=qwencol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.4925911074876785)
                                        (300, 0.4925911074876785)};
        \addplot+[color=amescol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.6870274311304092)
                                        (300, 0.6870274311304092)};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            width=0.23\linewidth,
            height=0.23\linewidth,
            title=tiling,
            title style={anchor=north, yshift=8pt},
            ymin=0.0, ymax=1.,
            xmin=-2, xmax=38.,
            xlabel style={yshift=3pt},
            ylabel style={yshift=-4pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
            extra x tick labels={},
            legend columns=2,
            legend style={
                anchor=north east, 
                at={(1.05,1.13)}, 
                cells={anchor=west}, 
                font =\scriptsize, 
                fill opacity=1pt, 
                inner sep=1pt
                },
        ]
    
        \pgfplotstableread[col sep=comma]{data/robustness/tile-seq.csv}\loadeddata
        
        \addplot+[color=pecol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=PE] {\loadeddata};
        \addplot+[color=qwencol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Qwen] {\loadeddata};
        \addplot+[color=amescol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Ames] {\loadeddata};
        
        \addplot+[color=pecol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.5634683847427369)
                                        (300, 0.5634683847427369)};
        \addplot+[color=qwencol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.4925911074876785)
                                        (300, 0.4925911074876785)};
        \addplot+[color=amescol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.6870274311304092)
                                        (300, 0.6870274311304092)};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            width=0.23\linewidth,
            height=0.23\linewidth,
            title=noise,
            title style={anchor=north, yshift=8pt},
            % xlabel={factor},
            ymin=0.0, ymax=1.,
            xmin=-0.1, xmax=1.1,
            % ylabel={similarity},
            xlabel style={yshift=3pt},
            ylabel style={yshift=-4pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
            % log basis x=10,
            extra x tick labels={},
            legend columns=2,
            legend style={
                anchor=north east, 
                at={(1.05,1.13)}, 
                cells={anchor=west}, 
                font =\scriptsize, 
                fill opacity=1pt, 
                inner sep=1pt
                },
        ]
    
        \pgfplotstableread[col sep=comma]{data/robustness/noise.csv}\loadeddata
        
        \addplot+[color=pecol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=PE] {\loadeddata};
        \addplot+[color=qwencol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Qwen] {\loadeddata};
        \addplot+[color=amescol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Ames] {\loadeddata};
        
        \addplot+[color=pecol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-10, 0.5634683847427369)
                                        (30, 0.5634683847427369)};
        \addplot+[color=qwencol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-10, 0.4925911074876785)
                                        (30, 0.4925911074876785)};
        \addplot+[color=amescol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-10, 0.6870274311304092)
                                        (30, 0.6870274311304092)};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            width=0.23\linewidth,
            height=0.23\linewidth,
            title=clutter,
            title style={anchor=north, yshift=8pt},
            ymin=0.0, ymax=1.,
            xmin=-1, xmax=31.,
            xlabel style={yshift=3pt},
            ylabel style={yshift=-4pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
            extra x tick labels={},
            legend columns=2,
            legend style={
                anchor=north east, 
                at={(1.05,1.13)}, 
                cells={anchor=west}, 
                font =\scriptsize, 
                fill opacity=1pt, 
                inner sep=1pt
                },
        ]
    
        \pgfplotstableread[col sep=comma]{data/robustness/clutter.csv}\loadeddata
        
        \addplot+[color=pecol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=PE] {\loadeddata};
        \addplot+[color=qwencol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Qwen] {\loadeddata};
        \addplot+[color=amescol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Ames] {\loadeddata};
        
        \addplot+[color=pecol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.5634683847427369)
                                        (300, 0.5634683847427369)};
        \addplot+[color=qwencol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.4925911074876785)
                                        (300, 0.4925911074876785)};
        \addplot+[color=amescol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-100, 0.6870274311304092)
                                        (300, 0.6870274311304092)};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            width=0.23\linewidth,
            height=0.23\linewidth,
            title=occlusion,
            title style={anchor=north, yshift=8pt},
            % xlabel={factor},
            ymin=0.0, ymax=1.,
            xmin=-0.1, xmax=1.1,
            % ylabel={similarity},
            xlabel style={yshift=3pt},
            ylabel style={yshift=-4pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
            % log basis x=10,
            extra x tick labels={},
            legend columns=1,
            legend style={
                at={(0.97,0.03)}, 
                anchor=south east, 
                /tikz/every even column/.append style={row sep=-1pt}, 
                font=\scriptsize,
                opacity=0.8
            },
        ]
    
        \pgfplotstableread[col sep=comma]{data/robustness/occlusion.csv}\loadeddata
        
        \addplot+[color=pecol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=PE] {\loadeddata};
        \addplot+[color=qwencol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Qwen] {\loadeddata};
        \addplot+[color=amescol, mark=none, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] table[x=factor,y=Ames] {\loadeddata};
        
        \addplot+[color=pecol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-1, 0.5634683847427369)
                                        (2, 0.5634683847427369)};
        \addplot+[color=qwencol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-1, 0.4925911074876785)
                                        (2, 0.4925911074876785)};
        \addplot+[color=amescol, mark=none, dash pattern=on 5pt off 3pt, line width=1.0pt] coordinates{
                                        (-1, 0.6870274311304092)
                                        (2, 0.6870274311304092)};
        \end{axis}
    \end{tikzpicture}
\end{tabular}

==> fig/scale_ilias.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.61\linewidth,
    height=0.48\linewidth,
    bar width=4pt, 
    ylabel={mAP@1k},
    xlabel={area coverage},
    ymin=5, ymax=76,
    ytick={25,50,75}, 
    ytick distance=5, 
    ybar=1.5,
    enlarge y limits={upper, value=0.05},
    xtick=data,
    symbolic x coords={  
        $<$7\%,
        7--14\%,
        14--27\%,
        $>$27\%,
    },
    ylabel style={yshift=-5pt},
    xlabel style={yshift=-1pt},
    xtick distance = 1,
    xticklabel style={
        font=\scriptsize,
        yshift=2pt,
        },
    yticklabel style={
        font=\scriptsize,
        xshift=2pt,
        },
    enlarge x limits=0.15, 
    nodes near coords,
    every node near coord/.append style={
        scale=.5, 
        anchor=south west, 
        xshift=-3.5pt,
        yshift=-3.5pt,
        color=black,
        rotate=45,
        font=\scriptsize, 
        /pgf/number format/.cd, 
        fixed zerofill, 
        precision=1,
    },
    legend style={
        at={(0.3,1.05)}, 
        anchor=south west, 
        legend columns=-1,  
        /tikz/every even column/.append style={column sep=0.2cm}, 
        font=\footnotesize,
        inner sep=1pt,  
        outer sep=1pt 
    },
    legend cell align={left}, 
    ymajorgrids=true,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
]

\pgfplotstableread[col sep=comma]{data/performance_per_scale.csv}\loadeddata

\addplot+[ybar, color=black, fill=qwencol] table[x=domain,y=qwen] {\loadeddata};
\addplot+[ybar, color=black, fill=indexcol] table[x=domain,y=qwenc] {\loadeddata};
\addplot+[ybar, color=black, fill=amescol] table[x=domain,y=ames] {\loadeddata};
\addplot+[ybar, color=black, fill=pecol] table[x=domain,y=pe] {\loadeddata};

\legend{Qwen, Qwen-C,  AMES, PE}
    \end{axis}

\end{tikzpicture}

==> fig/time_map.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\newcommand{\threecolornode}[7]{
    \node [above] at (axis cs: #1, #2) (TCN) {\footnotesize \textcolor{#4}{#3}};
    \begin{scope}
        \clip (TCN.north east) -- (TCN.south east) -- (TCN.north west) -- cycle;
        \node at (TCN) {\footnotesize\color{#6}{#3}};
    \end{scope}
    \begin{scope}
        \clip (TCN.south west) -- (TCN.north west) -- (TCN.south east) -- cycle;
        \node at (TCN) {\footnotesize\color{#5}{#3}};
    \end{scope}
    \begin{scope}
        \clip ([xshift=#7]TCN.north west) -- ([xshift=#7]TCN.south east) -- 
              ([xshift=-#7]TCN.south east) -- ([xshift=-#7]TCN.north west) -- cycle;
        \node at (TCN) {\footnotesize\color{#4}{#3}};
    \end{scope}
}

\begin{tikzpicture}
\begin{axis}[%
  width=1\linewidth,
  height=0.55\linewidth,
  ylabel={mAP@1k},
  xlabel={time per query (s)},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
  xmode=log,
  xmode=log,
  ylabel near ticks, xlabel near ticks, 
  log ticks with fixed point,
  xlabel style={yshift=7pt},
  ymax=55,
  xmin=0.08,
  xmax=6,
  legend columns=1, 
  legend style={
    anchor=south, 
    at={(0.18,0.51)}, 
    cells={anchor=west}, 
    font=\footnotesize, 
    fill opacity=1, 
    inner sep=2pt
    },
  ]

        \addlegendimage{color=qwencol, markline} 
        \addlegendentry{Qwen-C}
        \addlegendimage{color=qwenthreecol, markline} 
        \addlegendentry{Qwen3-C}
        \addlegendimage{color=indexcol, dashed, markline}
        \addlegendentry{Qwen3R-C}
        \addlegendimage{color=amescol, markline} 
        \addlegendentry{AMES}

        % ~1ms per pair AMES
        \addplot[color=amescol, markline] coordinates {
                                % (0.05, 38.49)
                                (0.1,  39.38)
                                (0.2,  40.08)
                                (0.4,  40.75)
                                % (0.8,  41.41)
                                (1,    41.61)
                                (2.5,  42.12)
                                (5,    42.37)
        };
        
        % ~31ms per pair Qwen-C
        \addplot[color=qwencol, markline] coordinates {
                                % (0.062, 33.9)   % 2
                                (0.124, 35.35)  % 4
                                (0.217, 36.81)  % 7
                                (0.403, 38.85)  % 13
                                % (0.806,  41.29)
                                (1.023, 42.08) % 33
                                (2.511, 45.10) % 81
                                (5.022, 47.14) % 162
        };

        % ~29.71786ms per pair Qwen3-C
        \addplot[color=qwenthreecol, markline] coordinates {
                                % (0.062, 33.9)   % 2
                                (0.119, 35.80)  % 4
                                (0.208, 37.65)  % 7
                                (0.386, 40.20)  % 13
                                % (0.806,  41.29)
                                (0.981, 44.28) % 33
                                (2.407, 48.16) % 81
                                (4.814, 50.89) % 162
        };

        % Qwen3-RC
        \addplot[color=indexcol, dashed, markline] coordinates {
                                (0.119, 35.93)  % 4
                                (0.208, 37.87)  % 7
                                (0.386, 40.72)  % 13
                                (0.981, 45.20)  % 33
                                (2.407, 49.95)  % 81
                                (4.814, 53.44)  % 162
        };


        \threecolornode{0.103}{33.7}{4}{qwenthreecol}{qwencol}{indexcol}{1.2}
        \threecolornode{0.23}{33.2}{7}{qwenthreecol}{qwencol}{indexcol}{1.3}
        \threecolornode{0.43}{35.1}{13}{qwenthreecol}{qwencol}{indexcol}{2.2}
        \threecolornode{0.9}{45.4}{33}{qwenthreecol}{qwencol}{indexcol}{2.2}
        \threecolornode{2.1}{50.0}{81}{qwenthreecol}{qwencol}{indexcol}{2.4}
        \threecolornode{3.8}{52.3}{162}{qwenthreecol}{qwencol}{indexcol}{3}

        \node [above] at (axis cs:  0.1, 39.6) {\footnotesize \textcolor{amescol}{100}};
        \node [above] at (axis cs:  0.2, 40.3) {\footnotesize \textcolor{amescol}{200}};
        \node [above] at (axis cs:  0.38, 41.0) {\footnotesize \textcolor{amescol}{400}};
        \node [above] at (axis cs:  1, 38.0) {\footnotesize \textcolor{amescol}{1000}};
        \node [above] at (axis cs:  2.5, 38.5) {\footnotesize \textcolor{amescol}{2500}};
        \node [above] at (axis cs:  4.7, 38.8) {\footnotesize \textcolor{amescol}{5000}};
        
    \end{axis}
\end{tikzpicture}

==> fig/timings.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=1\linewidth,
    height=0.7\linewidth,
    xlabel={number of tokens},
    ylabel={latency (ms)},
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    xtick = {0,1000,2000,3000},
    xticklabels = {0,1000,2000,3000},
    error bars/.cd]

    \addplot+[mark=none, solid, line width=1.2pt, color=appleblue] coordinates {
    (50,14.49358)
    (100,14.16047)
    (250,16.96803)
    (500,23.73661)
    (1000,38.10897)
    (1500,57.11678)
    (2000,70.66612)
    (2500,91.78160)
    (3000,111.56978)
    };
    
    \addplot+[name path=lower, mark=none, solid, opacity=0.2, color=appleblue] coordinates {
    (50,14.49358-5.64055)
    (100,14.16047-5.34777)
    (250,16.96803-6.10026)
    (500,23.73661-8.37694)
    (1000,38.10897-9.33424)
    (1500,57.11678-12.66262)
    (2000,70.66612-14.92227)
    (2500,91.78160-17.05742)
    (3000,111.56978-18.41331)
    };
    
    \addplot+[name path=upper, mark=none, solid, opacity=0.2, color=appleblue] coordinates {
    (50,14.49358+5.64055)
    (100,14.16047+5.34777)
    (250,16.96803+6.10026)
    (500,23.73661+8.37694)
    (1000,38.10897+9.33424)
    (1500,57.11678+12.66262)
    (2000,70.66612+14.92227)
    (2500,91.78160+17.05742)
    (3000,111.56978+18.41331)
    };
    
    \addplot[fill=appleblue, fill opacity=0.2] fill between[of=upper and lower];
  \end{axis}
\end{tikzpicture}


==> fig/topk.tex <==
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}
\begin{axis}[%
  width=1\linewidth,
  height=0.7\linewidth,
  ylabel={mAP@1k},
  xlabel={top-$k$},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
  xmode=log,
  ylabel near ticks, xlabel near ticks, 
  log ticks with fixed point,
  ymax=60,
  legend columns=4, 
  legend style={
    anchor=south, 
    at={(0.5,0.93)}, 
    cells={anchor=west}, 
    font =\small, 
    fill opacity=1, 
    inner sep=2pt
    },
  ]

        \addlegendimage{color=qwencol, markline} 
        \addlegendentry{Qwen}
        \addlegendimage{color=appleteal, markline} 
        \addlegendentry{Qwen-C}
        \addlegendimage{color=applepurple, markline} 
        \addlegendentry{AMES}
        
        % Full
        \addplot[color=qwencol, markline] coordinates {
                                (10,     37.20)
                                (50,     44.62)
                                (100,	 47.60)
                                (200,    50.03)
                                (400,    52.37)
                                (1000,   54.75)
                                (5000,   57.10)
        };
        
        % 560 PQ
        \addplot[color=appleteal, markline] coordinates {
                                (10,     38.49)
                                (50,     43.76)
                                (100,	 45.91)
                                (200,    47.75)
                                (400,    49.33)
                                (1000,   50.94)
                                (5000,   52.67)
        };

        % AMES
        \addplot[color=amescol, markline] coordinates {
                                (10,     36.08)
                                (50,     38.49)
                                (100,	 39.38)
                                (200,    40.08)
                                (400,    40.75)
                                (1000,   41.61)
                                (5000,   42.37)
        };

    \end{axis}
\end{tikzpicture}

